On the convergence of proximal gradient methods for convex simple bilevel optimization

This paper studies proximal gradient iterations for solving simple bilevel optimization problems where both the upper and the lower level cost functions are split as the sum of differentiable and (possibly nonsmooth) proximable functions. We develop a novel convergence recipe for iteration varying stepsizes that relies on Barzilai-Borwein type local estimates for the differentiable terms. Leveraging the convergence recipe, under global Lipschitz gradient continuity, we establish convergence for a nonadaptive stepsize sequence, without requiring any strong convexity or linesearch. In the locally Lipschitz differentiable setting, we develop an adaptive linesearch method that introduces a systematic adaptive scheme enabling large and nonmonotonic stepsize sequences while being insensitive to the choice of hyperparameters and initialization. Numerical simulations are provided showcasing favorable convergence speed of our methods.

==> TeX/Tikz/alphk.tex <==
\begin{tikzpicture}[scale = 0.5]
		\begin{axis}[
		gamaxis,
		name = m1,
		xmin = 100,
		xmax = 200,
		title = {a5a dataset (\(m = 6414, n = 123\), density=\(0.11\))},
	]
		\addplot[adabim]
			file {../Julia/sqrL2_logreg/plotdata/gamma/AdaBilevel-LS-6414-123.txt};
		\addplot[stabim]
			file {../Julia/sqrL2_logreg/plotdata/gamma/staBiM-6414-123.txt};
		\addplot[bigsam]
			file {../Julia/sqrL2_logreg/plotdata/gamma/bigsam-6414-123.txt};
		\addplot[solodov]
			file {../Julia/sqrL2_logreg/plotdata/gamma/Solodov1-6414-123.txt};
		\addplot[solodov2]
			file {../Julia/sqrL2_logreg/plotdata/gamma/Solodov2-6414-123.txt};
		\addplot[solodov3]
			file {../Julia/sqrL2_logreg/plotdata/gamma/Solodov3-6414-123.txt};
	\end{axis}
	\begin{axis}[
		gamaxis,
		leftto = {m1},
		xmin = 100,
		xmax = 200,
		name = m2,
		title = {\(m = 400\), \(n=4000\), \(n_\star =  100\)},
		every y tick scale label/.append style = {xshift = -2em},
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/AdaBilevel-LS-400-1000-10-10.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/staBiM-400-1000-10-10.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/bigsam-400-1000-10-10.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/Solodov1-400-1000-10-10.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/Solodov2-400-1000-10-10.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/Solodov3-400-1000-10-10.txt};
		\addplot[it3D]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/Iterative3D-400-1000-10-10.txt};

		\legend{\adabim, \stabim, \bigsam, \solodov-1, \solodov-10, \solodov-100, \itthreeD}
	\end{axis}
		\begin{axis}[
		gamaxis,
		leftto = {m2},
		xmin = 100,
		name = m3,
		xmax = 200, 
		title = {\(n=1000\), \(c=0.01\), baart}
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/AdaBilevel-LS-baart-1000-1000-10.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/staBiM-baart-1000-1000-10.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/bigsam-baart-1000-1000-10.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/Solodov1-baart-1000-1000-10.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/Solodov2-baart-1000-1000-10.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/Solodov3-baart-1000-1000-10.txt};
	\end{axis}
\end{tikzpicture}



==> TeX/Tikz/backtrack.tex <==
\begin{tikzpicture}[scale = 0.5]
		\begin{axis}[
		backtrackaxis,
		name = m1,
		xmin = 0,
		xmax = 2e2,
		title = {a5a dataset (\(m = 6414, n = 123\), density\({}=0.11\))},
		]
		\addplot[adabim]
			file {../Julia/sqrL2_logreg/plotdata/gamma/AdaBilevel-LS-6414-123-backtracks.txt};
		\addplot[solodov]
			file {../Julia/sqrL2_logreg/plotdata/gamma/Solodov1-6414-123-backtracks.txt};
		\addplot[solodov2]
			file {../Julia/sqrL2_logreg/plotdata/gamma/Solodov2-6414-123-backtracks.txt};
		\addplot[solodov3]
			file {../Julia/sqrL2_logreg/plotdata/gamma/Solodov3-6414-123-backtracks.txt};
	\end{axis}
	\begin{axis}[
		backtrackaxis,
		leftto = {m1},
		xmin = 0,
		name = m2,
		xmax = 2e2,
		title = {\(m = 400\), \(n=4000\), \(n_\star=100\)},
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/AdaBilevel-LS-400-4000-40-40-backtracks.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/Solodov1-400-4000-40-40-backtracks.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/Solodov2-400-4000-40-40-backtracks.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/Solodov3-400-4000-40-40-backtracks.txt};

		\legend{\adabim, \solodov-1,  \solodov-10,  \solodov-100}
	\end{axis}
		\begin{axis}[
		backtrackaxis,
		leftto = {m2},
		xmin = 0,
		name = m3,
		xmax = 2e2,
		title = {\(n=1000\), \(c=0.01\), baart}
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/AdaBilevel-LS-baart-1000-1000-10-backtracks.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/Solodov1-baart-1000-1000-10-backtracks.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/Solodov2-baart-1000-1000-10-backtracks.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/Solodov3-baart-1000-1000-10-backtracks.txt};
	\end{axis}
\end{tikzpicture}



==> TeX/Tikz/gam.tex <==
\begin{tikzpicture}[scale = 0.5]
		\begin{axis}[
		gamaxis,
		name = m1,
		xmin = 100,
		xmax = 200,
		title = {a5a dataset (\(m = 6414, n = 123\), density=\(0.11\))},
	]
		\addplot[adabim]
			file {../Julia/sqrL2_logreg/plotdata/gamma/AdaBilevel-LS-6414-123.txt};
		\addplot[stabim]
			file {../Julia/sqrL2_logreg/plotdata/gamma/staBiM-6414-123.txt};
		\addplot[bigsam]
			file {../Julia/sqrL2_logreg/plotdata/gamma/bigsam-6414-123.txt};
		\addplot[solodov]
			file {../Julia/sqrL2_logreg/plotdata/gamma/Solodov1-6414-123.txt};
		\addplot[solodov2]
			file {../Julia/sqrL2_logreg/plotdata/gamma/Solodov2-6414-123.txt};
		\addplot[solodov3]
			file {../Julia/sqrL2_logreg/plotdata/gamma/Solodov3-6414-123.txt};
	\end{axis}
	\begin{axis}[
		gamaxis,
		leftto = {m1},
		xmin = 100,
		xmax = 200,
		name = m2,
		title = {\(m = 400\), \(n=4000\), \(n_\star =  100\)},
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/AdaBilevel-LS-400-1000-10-10.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/staBiM-400-1000-10-10.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/bigsam-400-1000-10-10.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/Solodov1-400-1000-10-10.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/Solodov2-400-1000-10-10.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/Solodov3-400-1000-10-10.txt};
		\addplot[it3D]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/Iterative3D-400-1000-10-10.txt};

		\legend{\adabim, \stabim, \bigsam, \solodov-1, \solodov-10, \solodov-100, \itthreeD}
	\end{axis}
		\begin{axis}[
		gamaxis,
		leftto = {m2},
		xmin = 100,
		name = m3,
		xmax = 200,
		title = {\(n=1000\), \(c=0.01\), baart}
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/AdaBilevel-LS-baart-1000-1000-10.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/staBiM-baart-1000-1000-10.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/bigsam-baart-1000-1000-10.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/Solodov1-baart-1000-1000-10.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/Solodov2-baart-1000-1000-10.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/Solodov3-baart-1000-1000-10.txt};
	\end{axis}
\end{tikzpicture}



==> TeX/Tikz/inteq_gamma.tex <==
\begin{tikzpicture}[scale = 0.5]
	\begin{axis}[
		gamaxis,
		name = m1,
		xmin = 50,
		title = {\(n=1000\), \(c=0.01\), baart},
		]
		\addplot[adabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/AdaBilevel-LS-baart-1000-1000-10.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/bigsam-baart-1000-1000-10.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/Solodov-baart-1000-1000-10.txt};
	\end{axis}
	\begin{axis}[
		gamaxis,
		leftto = {m1},
		xmin = 50,
		name = m2,
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/AdaBilevel-LS-foxgood-1000-1000-10.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/bigsam-foxgood-1000-1000-10.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/Solodov-foxgood-1000-1000-10.txt};
	\end{axis}
		\begin{axis}[
		gamaxis,
		leftto = {m2},
		xmin = 50,
		name = m3,
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/AdaBilevel-LS-phillips-1000-1000-10.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/bigsam-phillips-1000-1000-10.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/IntegralEq/plotdata/gamma/Solodov-phillips-1000-1000-10.txt};
	\end{axis}
\end{tikzpicture}



==> TeX/Tikz/inteq_loweropt.tex <==
\begin{tikzpicture}[scale = 0.5]
	\begin{axis}[
		optaxis,top,
		ymode = log,
		name = m1,
		ylabel = \(\|v_k\|\) where \(v_k \in \partial\cost_2(x_k)\),
		xmax = 5e2,
		title = {\(n=1000\), \(c=0.01\), baart},
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/AdaBilevel-LS-baart-1000-1000-10.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/staBiM-baart-1000-1000-10.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/bigsam-baart-1000-1000-10.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/Solodov1-baart-1000-1000-10.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/Solodov2-baart-1000-1000-10.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/Solodov3-baart-1000-1000-10.txt};
		\addplot[bisg]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/BiSG-baart-1000-1000-10.txt};
	\end{axis}
	\begin{axis}[
		optaxis,top,
		leftto = {m1},
		ymode = log,
		name = m2,
		xmax = 2e3,
		title = {\(n=1000\), \(c=0.01\), foxgood},
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/AdaBilevel-LS-foxgood-1000-1000-10.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/staBiM-foxgood-1000-1000-10.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/bigsam-foxgood-1000-1000-10.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/Solodov1-foxgood-1000-1000-10.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/Solodov2-foxgood-1000-1000-10.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/Solodov3-foxgood-1000-1000-10.txt};
		\addplot[bisg]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/BiSG-foxgood-1000-1000-10.txt};

		\legend{\adabim, \stabim, \bigsam, \solodov-1, \solodov-10, \solodov-100, \bisg}
	\end{axis}
		\begin{axis}[
		costaxis,top,
		leftto = {m2},
		ymode = log,
		name = m3,
		xmax = 1e3,
		title = {\(n=1000\), \(c=0.01\), phillips},
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/AdaBilevel-LS-phillips-1000-1000-10.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/staBiM-phillips-1000-1000-10.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/bigsam-phillips-1000-1000-10.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/Solodov1-phillips-1000-1000-10.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/Solodov2-phillips-1000-1000-10.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/Solodov3-phillips-1000-1000-10.txt};
		\addplot[bisg]
			file {../Julia/linear_inverse/IntegralEq/plotdata/loweropt/BiSG-phillips-1000-1000-10.txt};
	\end{axis}
\end{tikzpicture}



==> TeX/Tikz/inteq_uppercost.tex <==
\begin{tikzpicture}[scale = 0.5]
	\begin{axis}[
		costaxis,
		ymode = log,
		name = m1,
		xmax = 5e2,
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/AdaBilevel-LS-baart-1000-1000-10.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/staBiM-baart-1000-1000-10.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/bigsam-baart-1000-1000-10.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/Solodov1-baart-1000-1000-10.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/Solodov2-baart-1000-1000-10.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/Solodov3-baart-1000-1000-10.txt};
		\addplot[bisg]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/BiSG-baart-1000-1000-10.txt};
	\end{axis}
	\begin{axis}[
		optaxis,
		leftto = {m1},
		ymode = log,
		name = m2,
		xmax = 2e3,
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/AdaBilevel-LS-foxgood-1000-1000-10.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/staBiM-foxgood-1000-1000-10.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/bigsam-foxgood-1000-1000-10.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/Solodov1-foxgood-1000-1000-10.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/Solodov2-foxgood-1000-1000-10.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/Solodov3-foxgood-1000-1000-10.txt};
		\addplot[bisg]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/BiSG-foxgood-1000-1000-10.txt};

	\end{axis}
		\begin{axis}[
		costaxis,
		leftto = {m2},
		ymode = log,
		name = m3,
		xmax = 1e3,
		ymax = 1e1,
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/AdaBilevel-LS-phillips-1000-1000-10.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/staBiM-phillips-1000-1000-10.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/bigsam-phillips-1000-1000-10.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/Solodov1-phillips-1000-1000-10.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/Solodov2-phillips-1000-1000-10.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/Solodov3-phillips-1000-1000-10.txt};
		\addplot[bisg]
			file {../Julia/linear_inverse/IntegralEq/plotdata/uppercost/BiSG-phillips-1000-1000-10.txt};
	\end{axis}
\end{tikzpicture}



==> TeX/Tikz/linverseL1_gam.tex <==
\begin{tikzpicture}[scale = 0.5]
	\begin{axis}[
		gamaxis,
		ymode = log,
		name = m1,
		title = {\(m = 400\), \(n=1000\)},
        ]
        \addplot[adabim]
            file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/AdaBilevel-LS-400-1000-50-5.txt};
        \addplot[stabim]
            file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/AdaBilevel-noLS-400-1000-50-5.txt};
        \addplot[bigsam]
            file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/bigsam-400-1000-50-5.txt};
	\end{axis}

\end{tikzpicture}



==> TeX/Tikz/linverseL1_loweropt.tex <==
\begin{tikzpicture}[scale = 0.5]
	\begin{axis}[
		optaxis2, top,
		ymode = log,
		xmax = 2e3,
		title = {\(m = 400\), \(n= 4000\), \(n_\star = 100\)},
		ylabel = {},
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/NormL1/plotdata/loweropt/AdaBilevel-LS-400-4000-40-40.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/NormL1/plotdata/loweropt/staBiM-400-4000-40-40.txt};
		\addplot[bisg]
			file {../Julia/linear_inverse/NormL1/plotdata/loweropt/BiSG-400-4000-40-40.txt};
		\end{axis}
\end{tikzpicture}



==> TeX/Tikz/linverseL1_uppercost.tex <==
\begin{tikzpicture}[scale = 0.5]
	\begin{axis}[
		costaxis,
		ymode = log,
		xmax = 2e3,
		ylabel = {},
		ytick = {1e-3,1e-2,1e-1,1e0},
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/NormL1/plotdata/uppercost/AdaBilevel-LS-400-4000-40-40.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/NormL1/plotdata/uppercost/staBiM-400-4000-40-40.txt};
		\addplot[bisg]
		file {../Julia/linear_inverse/NormL1/plotdata/uppercost/BiSG-400-4000-40-40.txt};
	\end{axis}
\end{tikzpicture}



==> TeX/Tikz/linverse_gam.tex <==
\begin{tikzpicture}[scale = 0.5]
	\begin{axis}[
		gamaxis,
		ymode = log,
		name = m1,
		title = {\(m = 400\), \(n=1000\)},
        ]
        \addplot[adabim]
            file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/AdaBilevel-LS-400-1000-50-5.txt};
        \addplot[stabim]
            file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/AdaBilevel-noLS-400-1000-50-5.txt};
        \addplot[bigsam]
            file {../Julia/linear_inverse/SqrNormL2/plotdata/gamma/bigsam-400-1000-50-5.txt};
	\end{axis}

\end{tikzpicture}



==> TeX/Tikz/linverse_loweropt.tex <==
\begin{tikzpicture}[scale = 0.5]
	\begin{axis}[
		optaxis2,top,
		ymode = log,
		name = m1,
		xmax = 1500,
		title = {\(m = 400\), \(n=1000\), \(n_\star = 100\)},
	]
		\addplot[adabim, restrict x to domain=0:2000, domain=0:2000]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/AdaBilevel-LS-400-1000-10-10.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/staBiM-400-1000-10-10.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/bigsam-400-1000-10-10.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/Solodov1-400-1000-10-10.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/Solodov2-400-1000-10-10.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/Solodov3-400-1000-10-10.txt};
		\addplot[it3D]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/Iterative3D-400-1000-10-10.txt};
		\addplot[bisg]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/BiSG-400-1000-10-10.txt};
	\end{axis}
	\begin{axis}[
		optaxis5,top,
		leftto = {m1},
		ymode = log,
		name = m2,
		xmax = 1500,
		title = {\(m = 400\), \(n=4000\), \(n_\star =  100\)},
	]
		\addplot[adabim, restrict x to domain=0:2000]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/AdaBilevel-LS-400-4000-40-40.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/staBiM-400-4000-40-40.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/bigsam-400-4000-40-40.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/Solodov1-400-4000-40-40.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/Solodov2-400-4000-40-40.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/Solodov3-400-4000-40-40.txt};
		\addplot[it3D]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/Iterative3D-400-4000-40-40.txt};
		\addplot[bisg]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/BiSG-400-4000-40-40.txt};

		\legend{\adabim, \stabim, \bigsam, \solodov-1, \solodov-10, \solodov-100, \itthreeD, \bisg}
	\end{axis}
		\begin{axis}[
		costaxis2,top,
		leftto = {m2},
		ymode = log,
		name = m3,
		xmax = 1500,
		title = {\(m = 400\), \(n= 10000\), \(n_\star =  1000\)},
	]
		\addplot[adabim, restrict x to domain=0:2000]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/AdaBilevel-LS-400-10000-100-100.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/staBiM-400-10000-100-100.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/bigsam-400-10000-100-100.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/Solodov1-400-10000-100-100.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/Solodov2-400-10000-100-100.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/Solodov3-400-10000-100-100.txt};
		\addplot[it3D]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/Iterative3D-400-10000-100-100.txt};
		\addplot[bisg]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/loweropt/BiSG-400-10000-100-100.txt};
	\end{axis}
\end{tikzpicture}



==> TeX/Tikz/linverse_uppercost.tex <==
\begin{tikzpicture}[scale = 0.5]
	\begin{axis}[
		costaxis2,
		ymode = log,
		name = m1,
		xmax = 1500,
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/AdaBilevel-LS-400-1000-10-10.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/staBiM-400-1000-10-10.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/bigsam-400-1000-10-10.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/Solodov1-400-1000-10-10.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/Solodov2-400-1000-10-10.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/Solodov3-400-1000-10-10.txt};
		\addplot[it3D]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/Iterative3D-400-1000-10-10.txt};
		\addplot[bisg]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/BiSG-400-1000-10-10.txt};
	\end{axis}
	\begin{axis}[
		costaxis2,
		leftto = {m1},
		ymode = log,
		name = m2,
		xmax = 1500,
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/AdaBilevel-LS-400-4000-40-40.txt};
		\addplot[stabim]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/staBiM-400-4000-40-40.txt};
		\addplot[bigsam]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/bigsam-400-4000-40-40.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/Solodov1-400-4000-40-40.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/Solodov2-400-4000-40-40.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/Solodov3-400-4000-40-40.txt};
		\addplot[it3D]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/Iterative3D-400-4000-40-40.txt};
		\addplot[bisg]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/BiSG-400-4000-40-40.txt};

	\end{axis}
		\begin{axis}[
		costaxis2,
		leftto = {m2},
		ymode = log,
		name = m3,
		xmax = 1500,
	]
		\addplot[adabim]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/AdaBilevel-LS-400-10000-100-100.txt};
        \addplot[stabim]
            file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/staBiM-400-10000-100-100.txt}; 
		\addplot[bigsam]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/bigsam-400-10000-100-100.txt};
		\addplot[solodov]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/Solodov1-400-10000-100-100.txt};
		\addplot[solodov2]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/Solodov2-400-10000-100-100.txt};
		\addplot[solodov3]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/Solodov3-400-10000-100-100.txt};
		\addplot[it3D]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/Iterative3D-400-10000-100-100.txt};
		\addplot[bisg]
			file {../Julia/linear_inverse/SqrNormL2/plotdata/uppercost/BiSG-400-10000-100-100.txt};
	\end{axis}
\end{tikzpicture}



==> TeX/Tikz/logregL1_loweropt.tex <==
\begin{tikzpicture}
	\begin{axis}[
		optaxis4, top,
		ymode = log,
		xmax = 2e3,
		title  = {mushroom dataset (\(m = 8124, n = 112\), density\({}=0.19\))},
		ylabel = {},
	]
		\addplot[adabim]
			file {../Julia/sparse_logreg/plotdata/loweropt/AdaBilevel-LS-8124-113.txt};
		\addplot[stabim]
			file {../Julia/sparse_logreg/plotdata/loweropt/StaBiM-8124-113.txt};
		\addplot[bisg]
			file {../Julia/sparse_logreg/plotdata/loweropt/BiSG-8124-113.txt};
	\end{axis}
\end{tikzpicture}


==> TeX/Tikz/logregL1_uppercost.tex <==
\begin{tikzpicture}[scale = 0.5]
	\begin{axis}[
		costaxis,
		ymode = log,
		xmax = 2e3,
		title  = {\hphantom{mushroom dataset (\(m = 8124, n = 112\), density=\(0.19\))}},
		ylabel = {},
	]
		\addplot[adabim]
			file {../Julia/sparse_logreg/plotdata/uppercost/AdaBilevel-LS-8124-113.txt};
		\addplot[stabim]
			file {../Julia/sparse_logreg/plotdata/uppercost/StaBiM-8124-113.txt};
		\addplot[bisg]
			file {../Julia/sparse_logreg/plotdata/uppercost/BiSG-8124-113.txt};
	\end{axis}
\end{tikzpicture}


==> TeX/Tikz/logreg_loweropt.tex <==
%!TEX root = ../../Bilevel_Adaptive.tex 
\begin{tikzpicture}[scale = 0.5]
	\begin{axis}[
		optaxis2,
		top,
		ymode = log,
		name = m1,
		xmax = 3000,
		xtick = {0, 1e3, 2e3, 3e3},
		title  = {mushroom dataset (\(m = 8124, n = 112\), density\({}=0.19\))},
	]
		\addplot[adabim]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/AdaBilevel-LS-8124-113.txt};
		\addplot[stabim]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/StaBiM-8124-113.txt};
		\addplot[bigsam]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/bigsam-8124-113.txt};
		\addplot[solodov]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/Solodov1-8124-113.txt};
		\addplot[solodov2]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/Solodov2-8124-113.txt};
		\addplot[solodov3]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/Solodov3-8124-113.txt};
		\addplot[bisg]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/BiSG-8124-113.txt};
	\end{axis}
	\begin{axis}[
		optaxis4,
		top,
		leftto = {m1},
		ymode = log,
		name = m2,
		xmax = 3000,
		xtick = {0, 1e3, 2e3, 3e3},
		title = {a5a dataset (\(m = 6414, n = 123\), density\({}=0.11\))},
	]
		\addplot[adabim]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/AdaBilevel-LS-6414-123.txt};
		\addplot[stabim]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/StaBiM-6414-123.txt};
		\addplot[bigsam]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/bigsam-6414-123.txt};
		\addplot[solodov]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/Solodov1-6414-123.txt};
		\addplot[solodov2]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/Solodov2-6414-123.txt};
		\addplot[solodov3]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/Solodov3-6414-123.txt};
		\addplot[bisg]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/BiSG-6414-123.txt};

		\legend{\adabim, \stabim, \bigsam, \solodov-1, \solodov-10, \solodov-100, \bisg}
	\end{axis}
	\begin{axis}[
		optaxis2,
		top,
		leftto = {m2},
		ymode = log,
		name = m3,
		xmax = 3000,
		xtick = {0, 1e3, 2e3, 3e3},
		title = {phishing dataset  (\(m = 11055, n = 68\), density\({}=0.44\))},
	]
		\addplot[adabim]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/AdaBilevel-LS-11055-69.txt};
		\addplot[stabim]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/StaBiM-11055-69.txt};
		\addplot[bigsam]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/bigsam-11055-69.txt};
		\addplot[solodov]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/Solodov1-11055-69.txt};
		\addplot[solodov2]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/Solodov2-11055-69.txt};
		\addplot[solodov3]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/Solodov3-11055-69.txt};
		\addplot[bisg]
			file {../Julia/sqrL2_logreg/plotdata/loweropt/BiSG-11055-69.txt};
	\end{axis}
\end{tikzpicture}



==> TeX/Tikz/logreg_uppercost.tex <==
\begin{tikzpicture}[scale = 0.5]
	\begin{axis}[
		costaxis,
		ymode = log,
		name = m1,
		xmax = 3000,
		xtick = {0, 1e3, 2e3, 3e3},
		title  = {\hphantom{mushroom dataset (\(m = 8124, n = 112\), density\({}=0.19\))}},
	]
		\addplot[adabim]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/AdaBilevel-LS-8124-113.txt};
		\addplot[stabim]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/StaBiM-8124-113.txt};
		\addplot[bigsam]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/bigsam-8124-113.txt};
		\addplot[solodov]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/Solodov1-8124-113.txt};
		\addplot[solodov2]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/Solodov2-8124-113.txt};
		\addplot[solodov3]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/Solodov3-8124-113.txt};
		\addplot[bisg]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/BiSG-8124-113.txt};
	\end{axis}
	\begin{axis}[
		costaxis,
		leftto = {m1},
		ymode = log,
		name = m2,
		xmax = 3000,
		xtick = {0, 1e3, 2e3, 3e3},
		title = {\hphantom{a5a dataset (\(m = 6414, n = 123\), density\({}=0.11\))}},
	]
		\addplot[adabim]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/AdaBilevel-LS-6414-123.txt};
		\addplot[stabim]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/StaBiM-6414-123.txt};
		\addplot[bigsam]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/bigsam-6414-123.txt};
		\addplot[solodov]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/Solodov1-6414-123.txt};
		\addplot[solodov2]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/Solodov2-6414-123.txt};
		\addplot[solodov3]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/Solodov3-6414-123.txt};
		\addplot[bisg]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/BiSG-6414-123.txt};

	\end{axis}
	\begin{axis}[
		costaxis,
		leftto = {m2},
		ymode = log,
		name = m3,
		xmax = 3000,
		xtick = {0, 1e3, 2e3, 3e3},
		title = {\hphantom{phishing dataset  (\(m = 11055, n = 68\), density\({}=0.44\))}},
	]
		\addplot[adabim]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/AdaBilevel-LS-11055-69.txt};
		\addplot[stabim]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/StaBiM-11055-69.txt};
		\addplot[bigsam]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/bigsam-11055-69.txt};
		\addplot[solodov]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/Solodov1-11055-69.txt};
		\addplot[solodov2]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/Solodov2-11055-69.txt};
		\addplot[solodov3]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/Solodov3-11055-69.txt};
		\addplot[bisg]
			file {../Julia/sqrL2_logreg/plotdata/uppercost/BiSG-11055-69.txt};
	\end{axis}
\end{tikzpicture}


